Data-driven Cyberattack Synthesis against Network Control Systems

Network Control Systems (NCSs) pose unique vulnerabilities to cyberattacks due to a heavy reliance on communication channels. These channels can be susceptible to eavesdropping, false data injection (FDI), and denial of service (DoS). As a result, smarter cyberattacks can employ a combination of techniques to cause degradation of the considered NCS performance. We consider a white-box cyberattack synthesis technique in which the attacker initially eavesdrops to gather system data, and constructs equivalent system model. We utilize the equivalent model to synthesize hybrid cyberattacks -- a combination of FDI and DoS attacks against the NCS. Reachable sets for the equivalent NCS model provide rapid, real-time directives towards selecting NCS agents to be attacked. The devised method provides a significantly more realistic approach toward cyberattack synthesis against NCSs with unknown parameters. We demonstrate the proposed method using a multi-aerial vehicle formation control scenario.

==> figures/formation.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,476); %set diagram left start at 0, and has height of 476

%Image [id:dp07920047784244955] 
\draw (290.33,101.67) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/f21dfa0b8fc0a47d1b9f57565314e7f3.png}};
%Image [id:dp8987651725150578] 
\draw (187,193) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/f21dfa0b8fc0a47d1b9f57565314e7f3.png}};
%Image [id:dp14619527204480187] 
\draw (392.33,193) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/f21dfa0b8fc0a47d1b9f57565314e7f3.png}};
%Image [id:dp7836331300906973] 
\draw (503.67,102.33) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/f21dfa0b8fc0a47d1b9f57565314e7f3.png}};
%Image [id:dp831698932979593] 
\draw (63.67,103.67) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/f21dfa0b8fc0a47d1b9f57565314e7f3.png}};
%Straight Lines [id:da7326220654501505] 
\draw [line width=1.5]    (80.33,103.67) -- (151,165.67) ;
%Straight Lines [id:da7356465763316842] 
\draw [line width=1.5]    (423.67,165) -- (482.33,102.33) ;
%Straight Lines [id:da4343007282871314] 
\draw [line width=1.5]    (295.67,129.67) -- (373.67,194.33) ;
%Straight Lines [id:da634467338417293] 
\draw [line width=1.5]    (287,129) -- (207.67,192.33) ;

% Text Node
\draw (240,58) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$1$};
% Text Node
\draw (431.33,188.67) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$3$};
% Text Node
\draw (222.67,189.33) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$2$};
% Text Node
\draw (52.67,32.67) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$4$};
% Text Node
\draw (492.67,33.33) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$5$};
% Text Node
\draw (252,18.33) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathsf{Leader}$};


\end{tikzpicture}
